Robust signal decompositions on the circle

We consider the problem of decomposing a piecewise constant function on the circle into a sum of indicator functions of closed circular disks in the plane, whose number and location are not a priori known. This represents a situation where an agent moving on the circle is able to sense its proximity to some landmarks, and the goal is to estimate the number of these landmarks and their possible locations -- which can in turn enable control tasks such as motion planning and obstacle avoidance. Moreover, the exact values of the function at its discontinuities (which correspond to disk boundaries for the individual indicator functions) are not assumed to be known to the agent. We introduce suitable notions of robustness and degrees of freedom to single out those decompositions that are more desirable, or more likely, given this non-precise data collected by the agent. We provide a characterization of robust decompositions and give a procedure for generating all such decompositions. When the given function admits a robust decomposition, we compute the number of possible robust decompositions and derive bounds for the number of decompositions maximizing the degrees of freedom.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595

%Shape: Rectangle [id:dp13434670102718826]
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (300.66,203.9) -- (412.01,203.9) -- (337.93,285.67) -- (226.57,285.67) -- cycle ;
%Flowchart: Connector [id:dp037411547678395274]
\draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (274.97,244.78) .. controls (291.26,226.81) and (324.3,212.24) .. (348.78,212.24) .. controls (373.26,212.24) and (379.9,226.81) .. (363.61,244.78) .. controls (347.33,262.76) and (314.28,277.33) .. (289.8,277.33) .. controls (265.32,277.33) and (258.68,262.76) .. (274.97,244.78) -- cycle ;
%Shape: Ellipse [id:dp11304069723846]
\draw  [draw opacity=0][line width=0.75]  (254.99,231.06) .. controls (265.43,219.54) and (286.6,210.21) .. (302.28,210.21) .. controls (317.96,210.21) and (322.22,219.54) .. (311.78,231.06) .. controls (301.35,242.57) and (280.18,251.9) .. (264.5,251.9) .. controls (248.82,251.9) and (244.56,242.57) .. (254.99,231.06) -- cycle ;
%Shape: Ellipse [id:dp8739689514471067]
\draw  [draw opacity=0] (348.98,215.39) .. controls (360.54,202.64) and (383.98,192.31) .. (401.34,192.31) .. controls (418.71,192.31) and (423.42,202.64) .. (411.86,215.39) .. controls (400.31,228.14) and (376.87,238.48) .. (359.5,238.48) .. controls (342.14,238.48) and (337.43,228.14) .. (348.98,215.39) -- cycle ;
%Shape: Ellipse [id:dp31640862713743245]
\draw  [draw opacity=0] (267.63,274.89) .. controls (279.03,262.31) and (302.16,252.11) .. (319.3,252.11) .. controls (336.43,252.11) and (341.08,262.31) .. (329.68,274.89) .. controls (318.28,287.47) and (295.15,297.67) .. (278.02,297.67) .. controls (260.88,297.67) and (256.23,287.47) .. (267.63,274.89) -- cycle ;
%Shape: Ellipse [id:dp6537203647395269]
\draw  [draw opacity=0] (292.1,272.04) .. controls (297.29,266.31) and (307.82,261.67) .. (315.62,261.67) .. controls (323.43,261.67) and (325.54,266.31) .. (320.35,272.04) .. controls (315.16,277.77) and (304.63,282.41) .. (296.83,282.41) .. controls (289.02,282.41) and (286.91,277.77) .. (292.1,272.04) -- cycle ;
%Shape: Ellipse [id:dp11942763716462657]
\draw  [draw opacity=0] (359.06,221.09) .. controls (363.59,216.09) and (372.78,212.04) .. (379.58,212.04) .. controls (386.39,212.04) and (388.24,216.09) .. (383.71,221.09) .. controls (379.18,226.09) and (369.99,230.14) .. (363.18,230.14) .. controls (356.37,230.14) and (354.53,226.09) .. (359.06,221.09) -- cycle ;
%Shape: Arc [id:dp5883036945883721]
\draw  [draw opacity=0][line width=3]  (320.41,271.5) .. controls (309.9,275.17) and (299.22,277.33) .. (289.8,277.33) .. controls (265.32,277.33) and (258.68,262.76) .. (274.97,244.78) .. controls (291.26,226.81) and (324.3,212.24) .. (348.78,212.24) .. controls (364.99,212.24) and (373.38,218.63) .. (372.46,228.18) -- (319.29,244.78) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (320.41,271.5) .. controls (309.9,275.17) and (299.22,277.33) .. (289.8,277.33) .. controls (265.32,277.33) and (258.68,262.76) .. (274.97,244.78) .. controls (291.26,226.81) and (324.3,212.24) .. (348.78,212.24) .. controls (364.99,212.24) and (373.38,218.63) .. (372.46,228.18) ;
%Flowchart: Connector [id:dp7692554043337421]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (78.41,295.12) .. controls (94.69,277.14) and (127.74,262.57) .. (152.22,262.57) .. controls (176.69,262.57) and (183.33,277.14) .. (167.05,295.12) .. controls (150.76,313.09) and (117.72,327.66) .. (93.24,327.66) .. controls (68.76,327.66) and (62.12,313.09) .. (78.41,295.12) -- cycle ;
%Shape: Rectangle [id:dp17687775377267356]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (104.09,254.23) -- (215.45,254.23) -- (141.36,336) -- (30,336) -- cycle ;
%Shape: Arc [id:dp42650923737783253]
\draw  [draw opacity=0][line width=2.25]  (155.94,262.69) .. controls (177.33,264.12) and (182.47,278.09) .. (167.05,295.12) .. controls (150.76,313.09) and (117.72,327.66) .. (93.24,327.66) .. controls (68.76,327.66) and (62.12,313.09) .. (78.41,295.12) .. controls (88.55,283.91) and (105.21,274.04) .. (122.25,268.18) -- (122.73,295.12) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (155.94,262.69) .. controls (177.33,264.12) and (182.47,278.09) .. (167.05,295.12) .. controls (150.76,313.09) and (117.72,327.66) .. (93.24,327.66) .. controls (68.76,327.66) and (62.12,313.09) .. (78.41,295.12) .. controls (88.55,283.91) and (105.21,274.04) .. (122.25,268.18) ;
%Shape: Ellipse [id:dp39152732396379053]
\draw  [draw opacity=0] (71.07,325.22) .. controls (82.47,312.64) and (105.6,302.44) .. (122.73,302.44) .. controls (139.87,302.44) and (144.52,312.64) .. (133.12,325.22) .. controls (121.72,337.8) and (98.59,348) .. (81.45,348) .. controls (64.32,348) and (59.67,337.8) .. (71.07,325.22) -- cycle ;
%Shape: Ellipse [id:dp1986863649802172]
\draw  [draw opacity=0] (95.53,322.37) .. controls (100.72,316.64) and (111.26,312) .. (119.06,312) .. controls (126.86,312) and (128.98,316.64) .. (123.79,322.37) .. controls (118.6,328.1) and (108.06,332.75) .. (100.26,332.75) .. controls (92.46,332.75) and (90.34,328.1) .. (95.53,322.37) -- cycle ;
%Shape: Ellipse [id:dp04712151083501792]
\draw  [draw opacity=0] (162.49,271.42) .. controls (167.02,266.42) and (176.21,262.37) .. (183.02,262.37) .. controls (189.83,262.37) and (191.67,266.42) .. (187.15,271.42) .. controls (182.62,276.42) and (173.42,280.47) .. (166.62,280.47) .. controls (159.81,280.47) and (157.96,276.42) .. (162.49,271.42) -- cycle ;
%Shape: Ellipse [id:dp02904288228477192]
\draw  [draw opacity=0][line width=0.75]  (58.43,281.39) .. controls (68.86,269.87) and (90.03,260.54) .. (105.71,260.54) .. controls (121.4,260.54) and (125.65,269.87) .. (115.22,281.39) .. controls (104.78,292.9) and (83.61,302.24) .. (67.93,302.24) .. controls (52.25,302.24) and (48,292.9) .. (58.43,281.39) -- cycle ;
%Shape: Ellipse [id:dp2775969108005416]
\draw  [draw opacity=0] (152.42,265.73) .. controls (163.97,252.98) and (187.41,242.64) .. (204.78,242.64) .. controls (222.14,242.64) and (226.85,252.98) .. (215.3,265.73) .. controls (203.75,278.47) and (180.3,288.81) .. (162.94,288.81) .. controls (145.58,288.81) and (140.87,278.47) .. (152.42,265.73) -- cycle ;
%Shape: Ellipse [id:dp47671767343710136]
\draw  [draw opacity=0] (95.53,174.73) .. controls (100.72,169) and (111.26,164.36) .. (119.06,164.36) .. controls (126.86,164.36) and (128.98,169) .. (123.79,174.73) .. controls (118.6,180.46) and (108.06,185.11) .. (100.26,185.11) .. controls (92.46,185.11) and (90.34,180.46) .. (95.53,174.73) -- cycle ;
%Shape: Ellipse [id:dp4990024075298628]
\draw  [draw opacity=0] (294.91,198.22) .. controls (300.1,192.49) and (310.63,187.85) .. (318.43,187.85) .. controls (326.23,187.85) and (328.35,192.49) .. (323.16,198.22) .. controls (317.97,203.95) and (307.44,208.59) .. (299.63,208.59) .. controls (291.83,208.59) and (289.71,203.95) .. (294.91,198.22) -- cycle ;
\draw  [line width=0.75]  (211.33,214.01) -- (218.35,214.01)(214.84,210.65) -- (214.84,217.36) ;
%Flowchart: Connector [id:dp07561285446267452]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (78.41,221.3) .. controls (94.69,203.32) and (127.74,188.75) .. (152.22,188.75) .. controls (176.69,188.75) and (183.33,203.32) .. (167.05,221.3) .. controls (150.76,239.27) and (117.72,253.84) .. (93.24,253.84) .. controls (68.76,253.84) and (62.12,239.27) .. (78.41,221.3) -- cycle ;
%Shape: Rectangle [id:dp6253995694137191]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (104.09,180.41) -- (215.45,180.41) -- (141.36,262.18) -- (30,262.18) -- cycle ;
%Shape: Arc [id:dp20715715345750707]
\draw  [draw opacity=0][line width=2.25]  (138.24,241.97) .. controls (123.54,249.22) and (107.03,253.84) .. (93.24,253.84) .. controls (68.76,253.84) and (62.12,239.27) .. (78.41,221.3) .. controls (94.69,203.32) and (127.74,188.75) .. (152.22,188.75) .. controls (173.4,188.75) and (181.22,199.66) .. (172.39,214.25) -- (122.73,221.3) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (138.24,241.97) .. controls (123.54,249.22) and (107.03,253.84) .. (93.24,253.84) .. controls (68.76,253.84) and (62.12,239.27) .. (78.41,221.3) .. controls (94.69,203.32) and (127.74,188.75) .. (152.22,188.75) .. controls (173.4,188.75) and (181.22,199.66) .. (172.39,214.25) ;
%Shape: Ellipse [id:dp2542502777992114]
\draw  [draw opacity=0] (71.07,251.4) .. controls (82.47,238.82) and (105.6,228.62) .. (122.73,228.62) .. controls (139.87,228.62) and (144.52,238.82) .. (133.12,251.4) .. controls (121.72,263.98) and (98.59,274.18) .. (81.45,274.18) .. controls (64.32,274.18) and (59.67,263.98) .. (71.07,251.4) -- cycle ;
%Shape: Ellipse [id:dp19660404281573585]
\draw  [draw opacity=0] (95.53,248.55) .. controls (100.72,242.82) and (111.26,238.18) .. (119.06,238.18) .. controls (126.86,238.18) and (128.98,242.82) .. (123.79,248.55) .. controls (118.6,254.28) and (108.06,258.93) .. (100.26,258.93) .. controls (92.46,258.93) and (90.34,254.28) .. (95.53,248.55) -- cycle ;
%Shape: Ellipse [id:dp5255015949845739]
\draw  [draw opacity=0][line width=0.75]  (58.43,207.57) .. controls (68.86,196.05) and (90.03,186.72) .. (105.71,186.72) .. controls (121.4,186.72) and (125.65,196.05) .. (115.22,207.57) .. controls (104.78,219.08) and (83.61,228.42) .. (67.93,228.42) .. controls (52.25,228.42) and (48,219.08) .. (58.43,207.57) -- cycle ;
%Shape: Ellipse [id:dp8966110059981574]
\draw  [draw opacity=0] (152.42,191.91) .. controls (163.97,179.16) and (187.41,168.82) .. (204.78,168.82) .. controls (222.14,168.82) and (226.85,179.16) .. (215.3,191.91) .. controls (203.75,204.66) and (180.3,214.99) .. (162.94,214.99) .. controls (145.58,214.99) and (140.87,204.66) .. (152.42,191.91) -- cycle ;
%Flowchart: Connector [id:dp47373737119367376]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (452.33,212) .. controls (452.33,167.82) and (488.15,132) .. (532.33,132) .. controls (576.52,132) and (612.33,167.82) .. (612.33,212) .. controls (612.33,256.18) and (576.52,292) .. (532.33,292) .. controls (488.15,292) and (452.33,256.18) .. (452.33,212) -- cycle ;
%Shape: Circle [id:dp07719224883299836]
\draw  [draw opacity=0][line width=0.75]  (393.83,178.25) .. controls (393.83,149.95) and (416.78,127) .. (445.08,127) .. controls (473.39,127) and (496.33,149.95) .. (496.33,178.25) .. controls (496.33,206.55) and (473.39,229.5) .. (445.08,229.5) .. controls (416.78,229.5) and (393.83,206.55) .. (393.83,178.25) -- cycle ;
%Shape: Circle [id:dp7065917791185943]
\draw  [draw opacity=0] (537.83,139.75) .. controls (537.83,108.41) and (563.24,83) .. (594.58,83) .. controls (625.93,83) and (651.33,108.41) .. (651.33,139.75) .. controls (651.33,171.09) and (625.93,196.5) .. (594.58,196.5) .. controls (563.24,196.5) and (537.83,171.09) .. (537.83,139.75) -- cycle ;
%Shape: Circle [id:dp873302099743115]
\draw  [draw opacity=0] (488.33,286) .. controls (488.33,255.07) and (513.41,230) .. (544.33,230) .. controls (575.26,230) and (600.33,255.07) .. (600.33,286) .. controls (600.33,316.93) and (575.26,342) .. (544.33,342) .. controls (513.41,342) and (488.33,316.93) .. (488.33,286) -- cycle ;
%Shape: Circle [id:dp11245452980491322]
\draw  [draw opacity=0] (527.83,279) .. controls (527.83,264.92) and (539.25,253.5) .. (553.33,253.5) .. controls (567.42,253.5) and (578.83,264.92) .. (578.83,279) .. controls (578.83,293.08) and (567.42,304.5) .. (553.33,304.5) .. controls (539.25,304.5) and (527.83,293.08) .. (527.83,279) -- cycle ;
%Shape: Circle [id:dp1487594257006949]
\draw  [draw opacity=0] (565.33,153.75) .. controls (565.33,141.46) and (575.29,131.5) .. (587.58,131.5) .. controls (599.87,131.5) and (609.83,141.46) .. (609.83,153.75) .. controls (609.83,166.04) and (599.87,176) .. (587.58,176) .. controls (575.29,176) and (565.33,166.04) .. (565.33,153.75) -- cycle ;
%Shape: Arc [id:dp3409715142402796]
\draw  [draw opacity=0][line width=1.5]  (539.11,125.26) .. controls (583.99,128.72) and (619.33,166.23) .. (619.33,212) .. controls (619.33,260.05) and (580.38,299) .. (532.33,299) .. controls (484.28,299) and (445.33,260.05) .. (445.33,212) .. controls (445.33,183.19) and (459.34,157.65) .. (480.91,141.82) -- (532.33,212) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (539.11,125.26) .. controls (583.99,128.72) and (619.33,166.23) .. (619.33,212) .. controls (619.33,260.05) and (580.38,299) .. (532.33,299) .. controls (484.28,299) and (445.33,260.05) .. (445.33,212) .. controls (445.33,183.19) and (459.34,157.65) .. (480.91,141.82) ; \draw [shift={(480.91,141.82)}, rotate = 140.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; \draw [shift={(539.11,125.26)}, rotate = 188.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ;
%Shape: Arc [id:dp16694324814076533]
\draw  [draw opacity=0][line width=1.5]  (604.05,269.64) .. controls (587.18,290.59) and (561.32,304) .. (532.33,304) .. controls (481.52,304) and (440.33,262.81) .. (440.33,212) .. controls (440.33,161.19) and (481.52,120) .. (532.33,120) .. controls (576.03,120) and (612.61,150.47) .. (622,191.32) -- (532.33,212) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (604.05,269.64) .. controls (587.18,290.59) and (561.32,304) .. (532.33,304) .. controls (481.52,304) and (440.33,262.81) .. (440.33,212) .. controls (440.33,161.19) and (481.52,120) .. (532.33,120) .. controls (576.03,120) and (612.61,150.47) .. (622,191.32) ; \draw [shift={(622,191.32)}, rotate = 253.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; \draw [shift={(604.05,269.64)}, rotate = 312.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ;
%Shape: Arc [id:dp3626336938173824]
\draw  [draw opacity=0][line width=1.5]  (437.55,232.7) .. controls (436.1,226.03) and (435.33,219.1) .. (435.33,212) .. controls (435.33,158.43) and (478.76,115) .. (532.33,115) .. controls (585.9,115) and (629.33,158.43) .. (629.33,212) .. controls (629.33,265.57) and (585.9,309) .. (532.33,309) .. controls (512.36,309) and (493.8,302.96) .. (478.37,292.61) -- (532.33,212) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (437.55,232.7) .. controls (436.1,226.03) and (435.33,219.1) .. (435.33,212) .. controls (435.33,158.43) and (478.76,115) .. (532.33,115) .. controls (585.9,115) and (629.33,158.43) .. (629.33,212) .. controls (629.33,265.57) and (585.9,309) .. (532.33,309) .. controls (512.36,309) and (493.8,302.96) .. (478.37,292.61) ; \draw [shift={(478.37,292.61)}, rotate = 30.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; \draw [shift={(437.55,232.7)}, rotate = 81.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ;
%Shape: Arc [id:dp5741563818034678]
\draw  [draw opacity=0][line width=1.5]  (573.61,271.61) .. controls (561.9,279.74) and (547.67,284.5) .. (532.33,284.5) .. controls (492.29,284.5) and (459.83,252.04) .. (459.83,212) .. controls (459.83,171.96) and (492.29,139.5) .. (532.33,139.5) .. controls (558.55,139.5) and (581.51,153.41) .. (594.24,174.25) -- (532.33,212) -- cycle ; \draw [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (573.61,271.61) .. controls (561.9,279.74) and (547.67,284.5) .. (532.33,284.5) .. controls (492.29,284.5) and (459.83,252.04) .. (459.83,212) .. controls (459.83,171.96) and (492.29,139.5) .. (532.33,139.5) .. controls (558.55,139.5) and (581.51,153.41) .. (594.24,174.25) ; \draw [shift={(594.24,174.25)}, rotate = 233.96] [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; \draw [shift={(573.61,271.61)}, rotate = 330.16] [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ;
%Shape: Arc [id:dp6101931523400468]
\draw  [draw opacity=0][line width=1.5]  (562.8,151.75) .. controls (584.77,162.88) and (599.83,185.68) .. (599.83,212) .. controls (599.83,249.28) and (569.61,279.5) .. (532.33,279.5) .. controls (531.89,279.5) and (531.45,279.5) .. (531.01,279.49) -- (532.33,212) -- cycle ; \draw [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (562.8,151.75) .. controls (584.77,162.88) and (599.83,185.68) .. (599.83,212) .. controls (599.83,249.28) and (569.61,279.5) .. (532.33,279.5) .. controls (531.89,279.5) and (531.45,279.5) .. (531.01,279.49) ; \draw [shift={(531.01,279.49)}, rotate = 356.06] [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; \draw [shift={(562.8,151.75)}, rotate = 212.19] [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ;
%Flowchart: Connector [id:dp534115686355145]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (78.41,147.48) .. controls (94.69,129.5) and (127.74,114.93) .. (152.22,114.93) .. controls (176.69,114.93) and (183.33,129.5) .. (167.05,147.48) .. controls (150.76,165.45) and (117.72,180.02) .. (93.24,180.02) .. controls (68.76,180.02) and (62.12,165.45) .. (78.41,147.48) -- cycle ;
%Shape: Rectangle [id:dp8303075469706631]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (104.09,106.59) -- (215.45,106.59) -- (141.36,188.36) -- (30,188.36) -- cycle ;
%Shape: Arc [id:dp6031392375293665]
\draw  [draw opacity=0][line width=2.25]  (72.78,155) .. controls (74.19,152.59) and (76.06,150.07) .. (78.41,147.48) .. controls (94.69,129.5) and (127.74,114.93) .. (152.22,114.93) .. controls (176.69,114.93) and (183.33,129.5) .. (167.05,147.48) .. controls (150.76,165.45) and (117.72,180.02) .. (93.24,180.02) .. controls (85.16,180.02) and (79.03,178.44) .. (75.02,175.66) -- (122.73,147.48) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (72.78,155) .. controls (74.19,152.59) and (76.06,150.07) .. (78.41,147.48) .. controls (94.69,129.5) and (127.74,114.93) .. (152.22,114.93) .. controls (176.69,114.93) and (183.33,129.5) .. (167.05,147.48) .. controls (150.76,165.45) and (117.72,180.02) .. (93.24,180.02) .. controls (85.16,180.02) and (79.03,178.44) .. (75.02,175.66) ;
%Shape: Ellipse [id:dp6656251713587638]
\draw  [draw opacity=0] (71.07,177.58) .. controls (82.47,165) and (105.6,154.8) .. (122.73,154.8) .. controls (139.87,154.8) and (144.52,165) .. (133.12,177.58) .. controls (121.72,190.16) and (98.59,200.36) .. (81.45,200.36) .. controls (64.32,200.36) and (59.67,190.16) .. (71.07,177.58) -- cycle ;
%Shape: Ellipse [id:dp38731640678158064]
\draw  [draw opacity=0] (162.49,123.78) .. controls (167.02,118.78) and (176.21,114.73) .. (183.02,114.73) .. controls (189.83,114.73) and (191.67,118.78) .. (187.15,123.78) .. controls (182.62,128.78) and (173.42,132.83) .. (166.62,132.83) .. controls (159.81,132.83) and (157.96,128.78) .. (162.49,123.78) -- cycle ;
%Shape: Ellipse [id:dp2895339727216113]
\draw  [draw opacity=0][line width=0.75]  (58.43,133.75) .. controls (68.86,122.23) and (90.03,112.9) .. (105.71,112.9) .. controls (121.4,112.9) and (125.65,122.23) .. (115.22,133.75) .. controls (104.78,145.26) and (83.61,154.6) .. (67.93,154.6) .. controls (52.25,154.6) and (48,145.26) .. (58.43,133.75) -- cycle ;
%Shape: Ellipse [id:dp5246370210517255]
\draw  [draw opacity=0] (152.42,118.09) .. controls (163.97,105.34) and (187.41,95) .. (204.78,95) .. controls (222.14,95) and (226.85,105.34) .. (215.3,118.09) .. controls (203.75,130.84) and (180.3,141.17) .. (162.94,141.17) .. controls (145.58,141.17) and (140.87,130.84) .. (152.42,118.09) -- cycle ;
%Shape: Rectangle [id:dp2814961977401943]
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (303.46,130.08) -- (414.82,130.08) -- (340.73,211.85) -- (229.38,211.85) -- cycle ;
%Flowchart: Connector [id:dp68314580513231]
\draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (277.08,170.96) .. controls (293.36,152.99) and (326.41,138.42) .. (350.89,138.42) .. controls (375.37,138.42) and (382.01,152.99) .. (365.72,170.96) .. controls (349.43,188.93) and (316.39,203.5) .. (291.91,203.5) .. controls (267.43,203.5) and (260.79,188.93) .. (277.08,170.96) -- cycle ;
%Shape: Ellipse [id:dp0017463112828683958]
\draw  [draw opacity=0][line width=0.75]  (257.8,157.24) .. controls (268.24,145.72) and (289.41,136.39) .. (305.09,136.39) .. controls (320.77,136.39) and (325.02,145.72) .. (314.59,157.24) .. controls (304.16,168.75) and (282.99,178.08) .. (267.31,178.08) .. controls (251.62,178.08) and (247.37,168.75) .. (257.8,157.24) -- cycle ;
%Shape: Ellipse [id:dp6642287856936667]
\draw  [draw opacity=0] (351.79,141.57) .. controls (363.34,128.82) and (386.79,118.49) .. (404.15,118.49) .. controls (421.51,118.49) and (426.22,128.82) .. (414.67,141.57) .. controls (403.12,154.32) and (379.68,164.66) .. (362.31,164.66) .. controls (344.95,164.66) and (340.24,154.32) .. (351.79,141.57) -- cycle ;
%Shape: Ellipse [id:dp18919177695796063]
\draw  [draw opacity=0] (270.44,201.07) .. controls (281.84,188.49) and (304.97,178.29) .. (322.11,178.29) .. controls (339.24,178.29) and (343.89,188.49) .. (332.49,201.07) .. controls (321.09,213.65) and (297.96,223.85) .. (280.82,223.85) .. controls (263.69,223.85) and (259.04,213.65) .. (270.44,201.07) -- cycle ;
%Shape: Ellipse [id:dp6508338225616075]
\draw  [draw opacity=0] (361.86,147.27) .. controls (366.39,142.27) and (375.58,138.22) .. (382.39,138.22) .. controls (389.2,138.22) and (391.05,142.27) .. (386.52,147.27) .. controls (381.99,152.27) and (372.8,156.32) .. (365.99,156.32) .. controls (359.18,156.32) and (357.33,152.27) .. (361.86,147.27) -- cycle ;
%Shape: Arc [id:dp2659408880086944]
\draw  [draw opacity=0][line width=3]  (368.45,141.93) .. controls (377.99,147.31) and (377.91,158.29) .. (366.42,170.97) .. controls (350.14,188.94) and (317.09,203.51) .. (292.61,203.51) .. controls (292.38,203.51) and (292.14,203.51) .. (291.91,203.5) -- (322.1,170.97) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (368.45,141.93) .. controls (377.99,147.31) and (377.91,158.29) .. (366.42,170.97) .. controls (350.14,188.94) and (317.09,203.51) .. (292.61,203.51) .. controls (292.38,203.51) and (292.14,203.51) .. (291.91,203.5) ;

% Text Node
\draw (429.6,162.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.85]  {$4$};
% Text Node
\draw (494.01,104.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-1.09]  {$3$};
% Text Node
\draw (441.02,267.41) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-1.23]  {$3$};
% Text Node
\draw (629.62,239.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-0.83]  {$3$};
% Text Node
\draw (496.99,307.81) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-1.43]  {$4$};
% Text Node
\draw (627.69,165.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.22]  {$4$};
% Text Node
\draw (561.82,103.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-1.6]  {$4$};
% Text Node
\draw (601.27,126.28) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 162; green, 2; blue, 193 }  ,opacity=1 ,rotate=-359.96]  {$5$};
% Text Node
\draw (559.31,307.25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 162; green, 2; blue, 193 }  ,opacity=1 ,rotate=-0.46]  {$5$};
% Text Node
\draw (599.67,285.98) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.81]  {$4$};

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (124.43, 173.98) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (92.71, 180.02) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (320.18, 144.28) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (271.83, 177.85) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (138.99, 167.77) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.85, 174.77) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (169.38, 118.61) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (175.89, 130.93) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (120.85, 121.03) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.21, 154.28) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (155.47, 115.02) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (172.49, 140.27) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (324.08, 197.11) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (292.09, 203.5) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (354.8, 138.55) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (371.08, 163.89) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (338.46, 190.85) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.9, 198.56) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (368.38, 142.3) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (374.54, 154.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (317.41, 218.34) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (269.78, 251.58) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (352.03, 212.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (369.05, 237.58) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (335.56, 265.08) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (270.41, 272.08) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (321, 271.29) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (289.28, 277.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (365.94, 215.92) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (372.46, 228.24) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (124.43, 247.8) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (92.71, 253.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (138.99, 241.59) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.85, 248.59) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (120.85, 194.85) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.21, 228.09) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (155.47, 188.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (172.49, 214.09) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (124.43, 321.62) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (92.71, 327.66) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (138.99, 315.41) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.85, 322.41) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (169.38, 266.25) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (175.89, 278.57) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (120.85, 268.67) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (73.21, 301.91) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (155.47, 262.66) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (172.49, 287.91) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (538.33, 132.22) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (610.36, 194.28) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (488.75, 279.1) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (594.89, 261.88) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (578.77, 277.15) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (531.39, 291.99) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (569.32, 141.04) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (601.23, 171.32) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (485.7, 146.99) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (454.08, 228.71) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Shape: Rectangle [id:dp13434670102718826]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (415.54,257.28) -- (574.17,257.28) -- (468.63,379.12) -- (310,379.12) -- cycle ;
%Flowchart: Connector [id:dp037411547678395274]
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (518.96,269.7) and (528.42,291.41) .. (505.22,318.2) .. controls (482.02,344.98) and (434.95,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) -- cycle ;
%Shape: Ellipse [id:dp11304069723846]
\draw  [draw opacity=0][line width=0.75]  (350.5,297.74) .. controls (365.36,280.58) and (395.52,266.67) .. (417.85,266.67) .. controls (440.19,266.67) and (446.25,280.58) .. (431.39,297.74) .. controls (416.53,314.9) and (386.37,328.81) .. (364.03,328.81) .. controls (341.7,328.81) and (335.63,314.9) .. (350.5,297.74) -- cycle ;
%Shape: Ellipse [id:dp8739689514471067]
\draw  [draw opacity=0] (484.38,274.4) .. controls (500.84,255.4) and (534.23,240) .. (558.97,240) .. controls (583.7,240) and (590.41,255.4) .. (573.95,274.4) .. controls (557.5,293.4) and (524.1,308.8) .. (499.37,308.8) .. controls (474.63,308.8) and (467.92,293.4) .. (484.38,274.4) -- cycle ;
%Shape: Ellipse [id:dp31640862713743245]
\draw  [draw opacity=0] (368.5,363.05) .. controls (384.74,344.31) and (417.69,329.11) .. (442.1,329.11) .. controls (466.51,329.11) and (473.13,344.31) .. (456.89,363.05) .. controls (440.65,381.8) and (407.7,397) .. (383.29,397) .. controls (358.88,397) and (352.26,381.8) .. (368.5,363.05) -- cycle ;
%Shape: Ellipse [id:dp6537203647395269]
\draw  [draw opacity=0] (403.35,358.81) .. controls (410.74,350.27) and (425.75,343.35) .. (436.86,343.35) .. controls (447.98,343.35) and (450.99,350.27) .. (443.6,358.81) .. controls (436.2,367.35) and (421.2,374.27) .. (410.08,374.27) .. controls (398.97,374.27) and (395.95,367.35) .. (403.35,358.81) -- cycle ;
%Shape: Ellipse [id:dp11942763716462657]
\draw  [draw opacity=0] (498.73,282.89) .. controls (505.18,275.44) and (518.27,269.4) .. (527.97,269.4) .. controls (537.67,269.4) and (540.3,275.44) .. (533.85,282.89) .. controls (527.4,290.34) and (514.3,296.37) .. (504.61,296.37) .. controls (494.91,296.37) and (492.28,290.34) .. (498.73,282.89) -- cycle ;
%Shape: Arc [id:dp5883036945883721]
\draw  [draw opacity=0][line width=3]  (517.59,295.32) .. controls (516.44,302.14) and (512.39,309.93) .. (505.22,318.2) .. controls (482.02,344.98) and (434.95,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (507.63,269.7) and (519.59,279.6) .. (517.74,294.27) -- (442.09,318.2) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (517.59,295.32) .. controls (516.44,302.14) and (512.39,309.93) .. (505.22,318.2) .. controls (482.02,344.98) and (434.95,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (507.63,269.7) and (519.59,279.6) .. (517.74,294.27) ;
%Shape: Rectangle [id:dp36918499165764196]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (175.54,317.28) -- (334.17,317.28) -- (228.63,439.12) -- (70,439.12) -- cycle ;
%Flowchart: Connector [id:dp39545796446562975]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (138.95,378.2) .. controls (162.15,351.41) and (209.22,329.7) .. (244.09,329.7) .. controls (278.96,329.7) and (288.42,351.41) .. (265.22,378.2) .. controls (242.02,404.98) and (194.95,426.69) .. (160.08,426.69) .. controls (125.21,426.69) and (115.75,404.98) .. (138.95,378.2) -- cycle ;
%Shape: Ellipse [id:dp9703809233985115]
\draw  [draw opacity=0] (163.35,418.81) .. controls (170.74,410.27) and (185.75,403.35) .. (196.86,403.35) .. controls (207.98,403.35) and (210.99,410.27) .. (203.6,418.81) .. controls (196.2,427.35) and (181.2,434.27) .. (170.08,434.27) .. controls (158.97,434.27) and (155.95,427.35) .. (163.35,418.81) -- cycle ;
%Shape: Arc [id:dp7779883584333995]
\draw  [draw opacity=0][line width=2.25]  (131.4,388.59) .. controls (133.35,385.24) and (135.86,381.76) .. (138.95,378.2) .. controls (162.15,351.41) and (209.22,329.7) .. (244.09,329.7) .. controls (278.96,329.7) and (288.42,351.41) .. (265.22,378.2) .. controls (242.02,404.98) and (194.95,426.69) .. (160.08,426.69) .. controls (147.28,426.69) and (137.9,423.77) .. (132.31,418.74) -- (202.09,378.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (131.4,388.59) .. controls (133.35,385.24) and (135.86,381.76) .. (138.95,378.2) .. controls (162.15,351.41) and (209.22,329.7) .. (244.09,329.7) .. controls (278.96,329.7) and (288.42,351.41) .. (265.22,378.2) .. controls (242.02,404.98) and (194.95,426.69) .. (160.08,426.69) .. controls (147.28,426.69) and (137.9,423.77) .. (132.31,418.74) ;
%Shape: Ellipse [id:dp5269517567173732]
\draw  [draw opacity=0] (128.5,423.05) .. controls (144.74,404.31) and (177.69,389.11) .. (202.1,389.11) .. controls (226.51,389.11) and (233.13,404.31) .. (216.89,423.05) .. controls (200.65,441.8) and (167.7,457) .. (143.29,457) .. controls (118.88,457) and (112.26,441.8) .. (128.5,423.05) -- cycle ;
%Shape: Ellipse [id:dp8842740176380055]
\draw  [draw opacity=0] (258.73,342.89) .. controls (265.18,335.44) and (278.27,329.4) .. (287.97,329.4) .. controls (297.67,329.4) and (300.3,335.44) .. (293.85,342.89) .. controls (287.4,350.34) and (274.3,356.37) .. (264.61,356.37) .. controls (254.91,356.37) and (252.28,350.34) .. (258.73,342.89) -- cycle ;
%Shape: Ellipse [id:dp23398949304453465]
\draw  [draw opacity=0][line width=0.75]  (110.5,357.74) .. controls (125.36,340.58) and (155.52,326.67) .. (177.85,326.67) .. controls (200.19,326.67) and (206.25,340.58) .. (191.39,357.74) .. controls (176.53,374.9) and (146.37,388.81) .. (124.03,388.81) .. controls (101.7,388.81) and (95.63,374.9) .. (110.5,357.74) -- cycle ;
%Shape: Ellipse [id:dp911936385964385]
\draw  [draw opacity=0] (244.38,334.4) .. controls (260.84,315.4) and (294.23,300) .. (318.97,300) .. controls (343.7,300) and (350.41,315.4) .. (333.95,334.4) .. controls (317.5,353.4) and (284.1,368.8) .. (259.37,368.8) .. controls (234.63,368.8) and (227.92,353.4) .. (244.38,334.4) -- cycle ;
%Flowchart: Connector [id:dp8720901670488117]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (138.95,268.2) .. controls (162.15,241.41) and (209.22,219.7) .. (244.09,219.7) .. controls (278.96,219.7) and (288.42,241.41) .. (265.22,268.2) .. controls (242.02,294.98) and (194.95,316.69) .. (160.08,316.69) .. controls (125.21,316.69) and (115.75,294.98) .. (138.95,268.2) -- cycle ;
%Shape: Rectangle [id:dp47732828977985065]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (175.54,207.28) -- (334.17,207.28) -- (228.63,329.12) -- (70,329.12) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (294,272.33) -- (304,272.33)(299,267.33) -- (299,277.33) ;
%Shape: Ellipse [id:dp4990024075298628]
\draw  [draw opacity=0] (407.35,248.81) .. controls (414.74,240.27) and (429.75,233.35) .. (440.86,233.35) .. controls (451.98,233.35) and (454.99,240.27) .. (447.6,248.81) .. controls (440.2,257.35) and (425.2,264.27) .. (414.08,264.27) .. controls (402.97,264.27) and (399.95,257.35) .. (407.35,248.81) -- cycle ;
%Shape: Rectangle [id:dp2814961977401943]
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (419.54,147.28) -- (578.17,147.28) -- (472.63,269.12) -- (314,269.12) -- cycle ;
%Flowchart: Connector [id:dp68314580513231]
\draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (382.95,208.2) .. controls (406.15,181.41) and (453.22,159.7) .. (488.09,159.7) .. controls (522.96,159.7) and (532.42,181.41) .. (509.22,208.2) .. controls (486.02,234.98) and (438.95,256.69) .. (404.08,256.69) .. controls (369.21,256.69) and (359.75,234.98) .. (382.95,208.2) -- cycle ;
%Shape: Ellipse [id:dp0017463112828683958]
\draw  [draw opacity=0][line width=0.75]  (354.5,187.74) .. controls (369.36,170.58) and (399.52,156.67) .. (421.85,156.67) .. controls (444.19,156.67) and (450.25,170.58) .. (435.39,187.74) .. controls (420.53,204.9) and (390.37,218.81) .. (368.03,218.81) .. controls (345.7,218.81) and (339.63,204.9) .. (354.5,187.74) -- cycle ;
%Shape: Ellipse [id:dp6642287856936667]
\draw  [draw opacity=0] (488.38,164.4) .. controls (504.84,145.4) and (538.23,130) .. (562.97,130) .. controls (587.7,130) and (594.41,145.4) .. (577.95,164.4) .. controls (561.5,183.4) and (528.1,198.8) .. (503.37,198.8) .. controls (478.63,198.8) and (471.92,183.4) .. (488.38,164.4) -- cycle ;
%Shape: Ellipse [id:dp18919177695796063]
\draw  [draw opacity=0] (372.5,253.05) .. controls (388.74,234.31) and (421.69,219.11) .. (446.1,219.11) .. controls (470.51,219.11) and (477.13,234.31) .. (460.89,253.05) .. controls (444.65,271.8) and (411.7,287) .. (387.29,287) .. controls (362.88,287) and (356.26,271.8) .. (372.5,253.05) -- cycle ;
%Shape: Ellipse [id:dp6508338225616075]
\draw  [draw opacity=0] (502.73,172.89) .. controls (509.18,165.44) and (522.27,159.4) .. (531.97,159.4) .. controls (541.67,159.4) and (544.3,165.44) .. (537.85,172.89) .. controls (531.4,180.34) and (518.3,186.37) .. (508.61,186.37) .. controls (498.91,186.37) and (496.28,180.34) .. (502.73,172.89) -- cycle ;
%Shape: Arc [id:dp2659408880086944]
\draw  [draw opacity=0][line width=3]  (512.8,165.35) .. controls (519.5,169.59) and (522.62,175.98) .. (521.8,183.76) -- (446.09,208.2) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (512.8,165.35) .. controls (519.5,169.59) and (522.62,175.98) .. (521.8,183.76) ;
%Shape: Ellipse [id:dp9128058757485639]
\draw  [draw opacity=0] (163.35,308.81) .. controls (170.74,300.27) and (185.75,293.35) .. (196.86,293.35) .. controls (207.98,293.35) and (210.99,300.27) .. (203.6,308.81) .. controls (196.2,317.35) and (181.2,324.27) .. (170.08,324.27) .. controls (158.97,324.27) and (155.95,317.35) .. (163.35,308.81) -- cycle ;
%Shape: Arc [id:dp3362952193072931]
\draw  [draw opacity=0][line width=2.25]  (249.64,219.9) .. controls (279.91,222.12) and (287.14,242.89) .. (265.22,268.2) .. controls (242.02,294.98) and (194.95,316.69) .. (160.08,316.69) .. controls (125.21,316.69) and (115.75,294.98) .. (138.95,268.2) .. controls (152.8,252.21) and (175.15,238.03) .. (198.34,229.2) -- (202.09,268.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (249.64,219.9) .. controls (279.91,222.12) and (287.14,242.89) .. (265.22,268.2) .. controls (242.02,294.98) and (194.95,316.69) .. (160.08,316.69) .. controls (125.21,316.69) and (115.75,294.98) .. (138.95,268.2) .. controls (152.8,252.21) and (175.15,238.03) .. (198.34,229.2) ;
%Shape: Ellipse [id:dp4986206202740795]
\draw  [draw opacity=0] (128.5,313.05) .. controls (144.74,294.31) and (177.69,279.11) .. (202.1,279.11) .. controls (226.51,279.11) and (233.13,294.31) .. (216.89,313.05) .. controls (200.65,331.8) and (167.7,347) .. (143.29,347) .. controls (118.88,347) and (112.26,331.8) .. (128.5,313.05) -- cycle ;
%Shape: Ellipse [id:dp8977380491681125]
\draw  [draw opacity=0] (258.73,232.89) .. controls (265.18,225.44) and (278.27,219.4) .. (287.97,219.4) .. controls (297.67,219.4) and (300.3,225.44) .. (293.85,232.89) .. controls (287.4,240.34) and (274.3,246.37) .. (264.61,246.37) .. controls (254.91,246.37) and (252.28,240.34) .. (258.73,232.89) -- cycle ;
%Shape: Ellipse [id:dp25198660446274224]
\draw  [draw opacity=0][line width=0.75]  (110.5,247.74) .. controls (125.36,230.58) and (155.52,216.67) .. (177.85,216.67) .. controls (200.19,216.67) and (206.25,230.58) .. (191.39,247.74) .. controls (176.53,264.9) and (146.37,278.81) .. (124.03,278.81) .. controls (101.7,278.81) and (95.63,264.9) .. (110.5,247.74) -- cycle ;
%Shape: Ellipse [id:dp33576587589932916]
\draw  [draw opacity=0] (244.38,224.4) .. controls (260.84,205.4) and (294.23,190) .. (318.97,190) .. controls (343.7,190) and (350.41,205.4) .. (333.95,224.4) .. controls (317.5,243.4) and (284.1,258.8) .. (259.37,258.8) .. controls (234.63,258.8) and (227.92,243.4) .. (244.38,224.4) -- cycle ;
%Shape: Arc [id:dp5432537169844531]
\draw  [draw opacity=0][line width=3]  (448.87,248.12) .. controls (433.3,254.03) and (417.35,257.52) .. (403.37,257.52) .. controls (403.02,257.52) and (402.67,257.52) .. (402.33,257.51) -- (445.38,209.02) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (448.87,248.12) .. controls (433.3,254.03) and (417.35,257.52) .. (403.37,257.52) .. controls (403.02,257.52) and (402.67,257.52) .. (402.33,257.51) ;
%Shape: Ellipse [id:dp47671767343710136]
\draw  [draw opacity=0] (163.35,198.81) .. controls (170.74,190.27) and (185.75,183.35) .. (196.86,183.35) .. controls (207.98,183.35) and (210.99,190.27) .. (203.6,198.81) .. controls (196.2,207.35) and (181.2,214.27) .. (170.08,214.27) .. controls (158.97,214.27) and (155.95,207.35) .. (163.35,198.81) -- cycle ;
%Flowchart: Connector [id:dp534115686355145]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (138.95,158.2) .. controls (162.15,131.41) and (209.22,109.7) .. (244.09,109.7) .. controls (278.96,109.7) and (288.42,131.41) .. (265.22,158.2) .. controls (242.02,184.98) and (194.95,206.69) .. (160.08,206.69) .. controls (125.21,206.69) and (115.75,184.98) .. (138.95,158.2) -- cycle ;
%Shape: Rectangle [id:dp8303075469706631]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (175.54,97.28) -- (334.17,97.28) -- (228.63,219.12) -- (70,219.12) -- cycle ;
%Shape: Arc [id:dp6031392375293665]
\draw  [draw opacity=0][line width=2.25]  (224.69,188.73) .. controls (203.62,199.69) and (179.88,206.69) .. (160.08,206.69) .. controls (125.21,206.69) and (115.75,184.98) .. (138.95,158.2) .. controls (162.15,131.41) and (209.22,109.7) .. (244.09,109.7) .. controls (274.47,109.7) and (285.56,126.18) .. (272.58,148.14) -- (202.09,158.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (224.69,188.73) .. controls (203.62,199.69) and (179.88,206.69) .. (160.08,206.69) .. controls (125.21,206.69) and (115.75,184.98) .. (138.95,158.2) .. controls (162.15,131.41) and (209.22,109.7) .. (244.09,109.7) .. controls (274.47,109.7) and (285.56,126.18) .. (272.58,148.14) ;
%Shape: Ellipse [id:dp6656251713587638]
\draw  [draw opacity=0] (128.5,203.05) .. controls (144.74,184.31) and (177.69,169.11) .. (202.1,169.11) .. controls (226.51,169.11) and (233.13,184.31) .. (216.89,203.05) .. controls (200.65,221.8) and (167.7,237) .. (143.29,237) .. controls (118.88,237) and (112.26,221.8) .. (128.5,203.05) -- cycle ;
%Shape: Ellipse [id:dp38731640678158064]
\draw  [draw opacity=0] (258.73,122.89) .. controls (265.18,115.44) and (278.27,109.4) .. (287.97,109.4) .. controls (297.67,109.4) and (300.3,115.44) .. (293.85,122.89) .. controls (287.4,130.34) and (274.3,136.37) .. (264.61,136.37) .. controls (254.91,136.37) and (252.28,130.34) .. (258.73,122.89) -- cycle ;
%Shape: Ellipse [id:dp2895339727216113]
\draw  [draw opacity=0][line width=0.75]  (110.5,137.74) .. controls (125.36,120.58) and (155.52,106.67) .. (177.85,106.67) .. controls (200.19,106.67) and (206.25,120.58) .. (191.39,137.74) .. controls (176.53,154.9) and (146.37,168.81) .. (124.03,168.81) .. controls (101.7,168.81) and (95.63,154.9) .. (110.5,137.74) -- cycle ;
%Shape: Ellipse [id:dp5246370210517255]
\draw  [draw opacity=0] (244.38,114.4) .. controls (260.84,95.4) and (294.23,80) .. (318.97,80) .. controls (343.7,80) and (350.41,95.4) .. (333.95,114.4) .. controls (317.5,133.4) and (284.1,148.8) .. (259.37,148.8) .. controls (234.63,148.8) and (227.92,133.4) .. (244.38,114.4) -- cycle ;

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 197.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 206.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (443.41, 168.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (375.55, 218.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (492.72, 159.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (516.97, 197.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 188.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 198.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (268.54, 115.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (277.82, 133.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (199.41, 118.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.55, 168.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 109.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 147.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (448.52, 247.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (403.33, 256.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (469.26, 238.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (376.46, 248.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (512.54, 165.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (521.82, 183.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (488.72, 269.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (512.97, 307.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (439.41, 278.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (371.55, 328.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (465.26, 348.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (372.46, 358.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (444.52, 357.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (399.33, 366.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (508.54, 275.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (517.82, 293.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 307.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 316.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 298.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 308.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (268.54, 225.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (277.82, 243.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (199.41, 228.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.55, 278.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 219.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 257.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 417.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 426.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 408.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 418.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (268.54, 335.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (277.82, 353.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (199.41, 338.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.55, 388.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 329.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 367.46) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%Shape: Rectangle [id:dp13434670102718826]
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (415.54,257.28) -- (574.17,257.28) -- (468.63,379.12) -- (310,379.12) -- cycle ;
%Flowchart: Connector [id:dp037411547678395274]
\draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (518.96,269.7) and (528.42,291.41) .. (505.22,318.2) .. controls (482.02,344.98) and (434.95,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) -- cycle ;
%Shape: Ellipse [id:dp11304069723846]
\draw  [draw opacity=0][line width=0.75]  (350.5,297.74) .. controls (365.36,280.58) and (395.52,266.67) .. (417.85,266.67) .. controls (440.19,266.67) and (446.25,280.58) .. (431.39,297.74) .. controls (416.53,314.9) and (386.37,328.81) .. (364.03,328.81) .. controls (341.7,328.81) and (335.63,314.9) .. (350.5,297.74) -- cycle ;
%Shape: Ellipse [id:dp8739689514471067]
\draw  [draw opacity=0] (484.38,274.4) .. controls (500.84,255.4) and (534.23,240) .. (558.97,240) .. controls (583.7,240) and (590.41,255.4) .. (573.95,274.4) .. controls (557.5,293.4) and (524.1,308.8) .. (499.37,308.8) .. controls (474.63,308.8) and (467.92,293.4) .. (484.38,274.4) -- cycle ;
%Shape: Ellipse [id:dp31640862713743245]
\draw  [draw opacity=0] (368.5,363.05) .. controls (384.74,344.31) and (417.69,329.11) .. (442.1,329.11) .. controls (466.51,329.11) and (473.13,344.31) .. (456.89,363.05) .. controls (440.65,381.8) and (407.7,397) .. (383.29,397) .. controls (358.88,397) and (352.26,381.8) .. (368.5,363.05) -- cycle ;
%Shape: Ellipse [id:dp6537203647395269]
\draw  [draw opacity=0] (403.35,358.81) .. controls (410.74,350.27) and (425.75,343.35) .. (436.86,343.35) .. controls (447.98,343.35) and (450.99,350.27) .. (443.6,358.81) .. controls (436.2,367.35) and (421.2,374.27) .. (410.08,374.27) .. controls (398.97,374.27) and (395.95,367.35) .. (403.35,358.81) -- cycle ;
%Shape: Ellipse [id:dp11942763716462657]
\draw  [draw opacity=0] (498.73,282.89) .. controls (505.18,275.44) and (518.27,269.4) .. (527.97,269.4) .. controls (537.67,269.4) and (540.3,275.44) .. (533.85,282.89) .. controls (527.4,290.34) and (514.3,296.37) .. (504.61,296.37) .. controls (494.91,296.37) and (492.28,290.34) .. (498.73,282.89) -- cycle ;
%Shape: Arc [id:dp5883036945883721]
\draw  [draw opacity=0][line width=3]  (445.29,357.4) .. controls (429.8,363.24) and (413.97,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (507.63,269.7) and (519.59,279.6) .. (517.74,294.27) -- (442.09,318.2) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (445.29,357.4) .. controls (429.8,363.24) and (413.97,366.69) .. (400.08,366.69) .. controls (365.21,366.69) and (355.75,344.98) .. (378.95,318.2) .. controls (402.15,291.41) and (449.22,269.7) .. (484.09,269.7) .. controls (507.63,269.7) and (519.59,279.6) .. (517.74,294.27) ;
%Shape: Rectangle [id:dp5728669126745864]
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ][line width=0.5]  (175.54,317.28) -- (334.17,317.28) -- (228.63,439.12) -- (70,439.12) -- cycle ;
%Flowchart: Connector [id:dp5167977631044147]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138.95,378.2) .. controls (162.15,351.41) and (209.22,329.7) .. (244.09,329.7) .. controls (278.96,329.7) and (288.42,351.41) .. (265.22,378.2) .. controls (242.02,404.98) and (194.95,426.69) .. (160.08,426.69) .. controls (125.21,426.69) and (115.75,404.98) .. (138.95,378.2) -- cycle ;
%Shape: Ellipse [id:dp9160893166119028]
\draw  [draw opacity=0][line width=0.75]  (111.16,357.74) .. controls (126.03,340.58) and (156.18,326.67) .. (178.52,326.67) .. controls (200.86,326.67) and (206.92,340.58) .. (192.06,357.74) .. controls (177.2,374.9) and (147.04,388.81) .. (124.7,388.81) .. controls (102.36,388.81) and (96.3,374.9) .. (111.16,357.74) -- cycle ;
%Shape: Ellipse [id:dp6391246553678805]
\draw  [draw opacity=0] (128.5,423.05) .. controls (144.74,404.31) and (177.69,389.11) .. (202.1,389.11) .. controls (226.51,389.11) and (233.13,404.31) .. (216.89,423.05) .. controls (200.65,441.8) and (167.7,457) .. (143.29,457) .. controls (118.88,457) and (112.26,441.8) .. (128.5,423.05) -- cycle ;
%Shape: Ellipse [id:dp998899097539244]
\draw  [draw opacity=0] (163.35,418.81) .. controls (170.74,410.27) and (185.75,403.35) .. (196.86,403.35) .. controls (207.98,403.35) and (210.99,410.27) .. (203.6,418.81) .. controls (196.2,427.35) and (181.2,434.27) .. (170.08,434.27) .. controls (158.97,434.27) and (155.95,427.35) .. (163.35,418.81) -- cycle ;
%Shape: Ellipse [id:dp22521962335952628]
\draw  [draw opacity=0] (244.38,334.4) .. controls (260.84,315.4) and (294.23,300) .. (318.97,300) .. controls (343.7,300) and (350.41,315.4) .. (333.95,334.4) .. controls (317.5,353.4) and (284.1,368.8) .. (259.37,368.8) .. controls (234.63,368.8) and (227.92,353.4) .. (244.38,334.4) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (294,272.33) -- (304,272.33)(299,267.33) -- (299,277.33) ;
%Shape: Arc [id:dp7265839366386236]
\draw  [draw opacity=0][line width=2.25]  (225.28,188.42) .. controls (204.07,199.56) and (180.07,206.69) .. (160.08,206.69) .. controls (147.68,206.69) and (138.49,203.95) .. (132.85,199.2) -- (202.09,158.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (225.28,188.42) .. controls (204.07,199.56) and (180.07,206.69) .. (160.08,206.69) .. controls (147.68,206.69) and (138.49,203.95) .. (132.85,199.2) ;
%Shape: Rectangle [id:dp7296845113442479]
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ][line width=0.5]  (175.54,207.28) -- (334.17,207.28) -- (228.63,329.12) -- (70,329.12) -- cycle ;
%Flowchart: Connector [id:dp6329190515099815]
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (138.95,268.2) .. controls (162.15,241.41) and (209.22,219.7) .. (244.09,219.7) .. controls (278.96,219.7) and (288.42,241.41) .. (265.22,268.2) .. controls (242.02,294.98) and (194.95,316.69) .. (160.08,316.69) .. controls (125.21,316.69) and (115.75,294.98) .. (138.95,268.2) -- cycle ;
%Shape: Ellipse [id:dp35382570900708143]
\draw  [draw opacity=0][line width=0.75]  (111.16,247.74) .. controls (126.03,230.58) and (156.18,216.67) .. (178.52,216.67) .. controls (200.86,216.67) and (206.92,230.58) .. (192.06,247.74) .. controls (177.2,264.9) and (147.04,278.81) .. (124.7,278.81) .. controls (102.36,278.81) and (96.3,264.9) .. (111.16,247.74) -- cycle ;
%Shape: Ellipse [id:dp2883632940079529]
\draw  [draw opacity=0] (244.38,224.4) .. controls (260.84,205.4) and (294.23,190) .. (318.97,190) .. controls (343.7,190) and (350.41,205.4) .. (333.95,224.4) .. controls (317.5,243.4) and (284.1,258.8) .. (259.37,258.8) .. controls (234.63,258.8) and (227.92,243.4) .. (244.38,224.4) -- cycle ;
%Shape: Ellipse [id:dp26192254912260604]
\draw  [draw opacity=0] (128.5,313.05) .. controls (144.74,294.31) and (177.69,279.11) .. (202.1,279.11) .. controls (226.51,279.11) and (233.13,294.31) .. (216.89,313.05) .. controls (200.65,331.8) and (167.7,347) .. (143.29,347) .. controls (118.88,347) and (112.26,331.8) .. (128.5,313.05) -- cycle ;
%Shape: Ellipse [id:dp08088050192213081]
\draw  [draw opacity=0] (163.35,308.81) .. controls (170.74,300.27) and (185.75,293.35) .. (196.86,293.35) .. controls (207.98,293.35) and (210.99,300.27) .. (203.6,308.81) .. controls (196.2,317.35) and (181.2,324.27) .. (170.08,324.27) .. controls (158.97,324.27) and (155.95,317.35) .. (163.35,308.81) -- cycle ;
%Shape: Ellipse [id:dp47671767343710136]
\draw  [draw opacity=0] (163.35,198.81) .. controls (170.74,190.27) and (185.75,183.35) .. (196.86,183.35) .. controls (207.98,183.35) and (210.99,190.27) .. (203.6,198.81) .. controls (196.2,207.35) and (181.2,214.27) .. (170.08,214.27) .. controls (158.97,214.27) and (155.95,207.35) .. (163.35,198.81) -- cycle ;
%Shape: Ellipse [id:dp4990024075298628]
\draw  [draw opacity=0] (407.35,248.81) .. controls (414.74,240.27) and (429.75,233.35) .. (440.86,233.35) .. controls (451.98,233.35) and (454.99,240.27) .. (447.6,248.81) .. controls (440.2,257.35) and (425.2,264.27) .. (414.08,264.27) .. controls (402.97,264.27) and (399.95,257.35) .. (407.35,248.81) -- cycle ;
%Shape: Arc [id:dp4804573304450084]
\draw  [draw opacity=0][line width=2.25]  (131.4,168.59) .. controls (133.35,165.24) and (135.86,161.76) .. (138.95,158.2) .. controls (153.01,141.96) and (175.85,127.59) .. (199.42,118.79) -- (202.09,158.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (131.4,168.59) .. controls (133.35,165.24) and (135.86,161.76) .. (138.95,158.2) .. controls (153.01,141.96) and (175.85,127.59) .. (199.42,118.79) ;
%Shape: Arc [id:dp6031392375293665]
\draw  [draw opacity=0][line width=2.25]  (249.64,109.9) .. controls (275.78,111.82) and (284.74,127.57) .. (272.58,148.14) -- (202.09,158.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (249.64,109.9) .. controls (275.78,111.82) and (284.74,127.57) .. (272.58,148.14) ;
%Shape: Ellipse [id:dp6656251713587638]
\draw  [draw opacity=0] (128.5,203.05) .. controls (144.74,184.31) and (177.69,169.11) .. (202.1,169.11) .. controls (226.51,169.11) and (233.13,184.31) .. (216.89,203.05) .. controls (200.65,221.8) and (167.7,237) .. (143.29,237) .. controls (118.88,237) and (112.26,221.8) .. (128.5,203.05) -- cycle ;
%Shape: Ellipse [id:dp38731640678158064]
\draw  [draw opacity=0] (258.73,122.89) .. controls (265.18,115.44) and (278.27,109.4) .. (287.97,109.4) .. controls (297.67,109.4) and (300.3,115.44) .. (293.85,122.89) .. controls (287.4,130.34) and (274.3,136.37) .. (264.61,136.37) .. controls (254.91,136.37) and (252.28,130.34) .. (258.73,122.89) -- cycle ;
%Shape: Rectangle [id:dp8303075469706631]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (175.54,97.28) -- (334.17,97.28) -- (228.63,219.12) -- (70,219.12) -- cycle ;
%Flowchart: Connector [id:dp534115686355145]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (138.95,158.2) .. controls (162.15,131.41) and (209.22,109.7) .. (244.09,109.7) .. controls (278.96,109.7) and (288.42,131.41) .. (265.22,158.2) .. controls (242.02,184.98) and (194.95,206.69) .. (160.08,206.69) .. controls (125.21,206.69) and (115.75,184.98) .. (138.95,158.2) -- cycle ;
%Shape: Ellipse [id:dp2895339727216113]
\draw  [draw opacity=0][line width=0.75]  (110.5,137.74) .. controls (125.36,120.58) and (155.52,106.67) .. (177.85,106.67) .. controls (200.19,106.67) and (206.25,120.58) .. (191.39,137.74) .. controls (176.53,154.9) and (146.37,168.81) .. (124.03,168.81) .. controls (101.7,168.81) and (95.63,154.9) .. (110.5,137.74) -- cycle ;
%Shape: Ellipse [id:dp5246370210517255]
\draw  [draw opacity=0] (244.38,114.4) .. controls (260.84,95.4) and (294.23,80) .. (318.97,80) .. controls (343.7,80) and (350.41,95.4) .. (333.95,114.4) .. controls (317.5,133.4) and (284.1,148.8) .. (259.37,148.8) .. controls (234.63,148.8) and (227.92,133.4) .. (244.38,114.4) -- cycle ;
%Shape: Rectangle [id:dp2814961977401943]
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (419.54,147.28) -- (578.17,147.28) -- (472.63,269.12) -- (314,269.12) -- cycle ;
%Flowchart: Connector [id:dp68314580513231]
\draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (382.95,208.2) .. controls (406.15,181.41) and (453.22,159.7) .. (488.09,159.7) .. controls (522.96,159.7) and (532.42,181.41) .. (509.22,208.2) .. controls (486.02,234.98) and (438.95,256.69) .. (404.08,256.69) .. controls (369.21,256.69) and (359.75,234.98) .. (382.95,208.2) -- cycle ;
%Shape: Ellipse [id:dp0017463112828683958]
\draw  [draw opacity=0][line width=0.75]  (354.5,187.74) .. controls (369.36,170.58) and (399.52,156.67) .. (421.85,156.67) .. controls (444.19,156.67) and (450.25,170.58) .. (435.39,187.74) .. controls (420.53,204.9) and (390.37,218.81) .. (368.03,218.81) .. controls (345.7,218.81) and (339.63,204.9) .. (354.5,187.74) -- cycle ;
%Shape: Ellipse [id:dp6642287856936667]
\draw  [draw opacity=0] (488.38,164.4) .. controls (504.84,145.4) and (538.23,130) .. (562.97,130) .. controls (587.7,130) and (594.41,145.4) .. (577.95,164.4) .. controls (561.5,183.4) and (528.1,198.8) .. (503.37,198.8) .. controls (478.63,198.8) and (471.92,183.4) .. (488.38,164.4) -- cycle ;
%Shape: Ellipse [id:dp18919177695796063]
\draw  [draw opacity=0] (372.5,253.05) .. controls (388.74,234.31) and (421.69,219.11) .. (446.1,219.11) .. controls (470.51,219.11) and (477.13,234.31) .. (460.89,253.05) .. controls (444.65,271.8) and (411.7,287) .. (387.29,287) .. controls (362.88,287) and (356.26,271.8) .. (372.5,253.05) -- cycle ;
%Shape: Ellipse [id:dp6508338225616075]
\draw  [draw opacity=0] (502.73,172.89) .. controls (509.18,165.44) and (522.27,159.4) .. (531.97,159.4) .. controls (541.67,159.4) and (544.3,165.44) .. (537.85,172.89) .. controls (531.4,180.34) and (518.3,186.37) .. (508.61,186.37) .. controls (498.91,186.37) and (496.28,180.34) .. (502.73,172.89) -- cycle ;
%Shape: Arc [id:dp2659408880086944]
\draw  [draw opacity=0][line width=3]  (512.8,165.35) .. controls (525.69,173.5) and (525.31,189.63) .. (509.22,208.2) .. controls (486.02,234.98) and (438.95,256.69) .. (404.08,256.69) .. controls (403.73,256.69) and (403.38,256.69) .. (403.04,256.68) -- (446.09,208.2) -- cycle ; \draw  [color={rgb, 255:red, 162; green, 2; blue, 193 }  ,draw opacity=1 ][line width=3]  (512.8,165.35) .. controls (525.69,173.5) and (525.31,189.63) .. (509.22,208.2) .. controls (486.02,234.98) and (438.95,256.69) .. (404.08,256.69) .. controls (403.73,256.69) and (403.38,256.69) .. (403.04,256.68) ;

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 197.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 206.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (443.41, 168.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (375.55, 218.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (492.72, 159.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (516.97, 197.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 188.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 198.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (268.54, 115.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (277.82, 133.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (199.41, 118.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.55, 168.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 109.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 147.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (448.52, 247.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (403.33, 256.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (469.26, 238.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (376.46, 248.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (512.54, 165.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (521.82, 183.54) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 307.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 316.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (200.05, 228.56) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.51, 278.41) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 219.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 257.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 298.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 308.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (132.46, 418.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (225.26, 408.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (204.52, 417.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (159.33, 426.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (200.05, 338.56) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (131.51, 388.41) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (248.72, 329.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (272.97, 367.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (488.72, 269.84) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (512.97, 307.46) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (439.41, 278.79) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (371.55, 328.33) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (465.26, 348.44) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (372.46, 358.87) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (444.52, 357.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (399.33, 366.69) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (508.54, 275.19) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (517.82, 293.54) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
